KoWit-24: A Richly Annotated Dataset of Wordplay in News Headlines

We present KoWit-24, a dataset with fine-grained annotation of wordplay in 2,700 Russian news headlines. KoWit-24 annotations include the presence of wordplay, its type, wordplay anchors, and words/phrases the wordplay refers to. Unlike the majority of existing humor collections of canned jokes, KoWit-24 provides wordplay contexts -- each headline is accompanied by the news lead and summary. The most common type of wordplay in the dataset is the transformation of collocations, idioms, and named entities -- the mechanism that has been underrepresented in previous humor datasets. Our experiments with five LLMs show that there is ample room for improvement in wordplay detection and interpretation tasks. The dataset and evaluation scripts are available at https://github.com/Humor-Research/KoWit-24

==> json_listing.tex <==
% \documentclass{article}
% \usepackage[T2A]{fontenc}  % Для кодировки T2A
% \usepackage[utf8]{inputenc}  % Для поддержки UTF-8
% \usepackage[russian]{babel}  % Для поддержки русского языка
% \usepackage{tcolorbox}       % Для визуализации JSON

% \begin{document}
\fontencoding{T2A}\selectfont
\begin{tcolorbox}[]
\small
\begin{Verbatim}[commandchars=\\\{\}, breaklines=true, breakanywhere=true, breaksymbol=\hspace{0.5em}]
headline: Диалектический пиломатериализм
lead: Цены на фанеру и доски начали снижаться вслед за спросом
summary: Пиломатериалы и лесопромышленная продукция начинают дешеветь по мере завершения строительного сезона. По мнению аналитиков и некоторых участников рынка, этому способствует сокращение спроса на фоне летнего всплеска цен. И хотя на некоторые продукты, например OSB, цена упала уже на треть, она все еще вдвое выше уровня конца прошлого года. До конца года можно ожидать стабилизации цен, полагают участники рынка, но едва ли возвращения к средним многолетним значениям.
is_wordplay: yes
date: 2021-10-27
article_url: https://www.kommersant.ru/doc/5051268
article_authors: Ольга Мордюшенко
annotations: [
        \{
            headline_substring: Диалектический пиломатериализм
            start_index: 0
            end_index: 30
            wordplay_type: reference
            reference_string: Диалектический материализм
            reference_url: https://ru.wikipedia.org/wiki/Диалектический_материализм
        \},
        \{
            headline_substring: пиломатериализм,
            start_index: 15
            end_index: 30
            wordplay_type: nonce word
            reference_string: [
                материализм,
                пиломатериалы
            ]
        \}
]
\end{Verbatim}
\end{tcolorbox}







% \end{document}

